Capacity Achieving Modulation for Fixed Constellations with Average Power Constraint

The capacity achieving probability mass function (PMF) of a finite signal constellation with an average power constraint is in most cases non-uniform. A common approach to generate non-uniform input PMFs is Huffman shaping, which consists of first approximating the capacity achieving PMF by a sampled Gaussian density and then to calculate the Huffman code of the sampled Gaussian density. The Huffman code is then used as a prefix-free modulation code. This approach showed good results in practice, can however lead to a significant gap to capacity. In this work, a method is proposed that efficiently constructs optimal prefix-free modulation codes for any finite signal constellation with average power constraint in additive noise. The proposed codes operate as close to capacity as desired. The major part of this work elaborates an analytical proof of this property. The proposed method is applied to 64-QAM in AWGN and numeric results are given, which show that, opposed to Huffman shaping, by using the proposed method, it is possible to operate very close to capacity over the whole range of parameters.

==> geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{525.62992616pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78823029)%
    \put(0,0){\includegraphics[width=\unitlength]{geometry.pdf}}%
    \put(0.41475236,0.57739055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kl(\tilde{\vecq}\Vert \vecq^*)$}}}%
    \put(0.53651102,0.15732314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{E}-E^*$}}}%
    \put(0.27777385,0.06600414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}(E)$}}}%
    \put(0.11035568,0.55303881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}'(E^*)(\tilde{E}-E^*)$}}}%
    \put(0.46041186,0.32474131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(E^*,I^*)$}}}%
    \put(0.65826969,0.40084048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\tilde{E},\tilde{I})$}}}%
    \put(0.42997219,0.0051248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average power $E$}}}%
    \put(0.01903668,0.26386197){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{mutual information $I$}}}}%
    \put(0.14079535,0.26386197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}'(E^*)$}}}%
  \end{picture}%
\endgroup


==> mountains.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mountains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{465.2pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2072227)%
    \put(0,0){\includegraphics[width=\unitlength]{mountains.pdf}}%
    \put(0.02567586,0.05825955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00471727,0.0960559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.01313725,0.13403289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.11023465,0.18455494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{E} = 2.5$}}}%
    \put(0.28076235,0.05825955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25980378,0.0960559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.2682302,0.13403289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.3717549,0.18472692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{E} = 5$}}}%
    \put(0.53602727,0.05825955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.5150687,0.0960559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.52349512,0.13403289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.6227206,0.18472692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{E} = 10$}}}%
    \put(0.7912922,0.05825955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.77033363,0.0960559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.77876,0.13403289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.8778136,0.18455494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{E} = 20$}}}%
  \end{picture}%
\endgroup


==> mutual_information.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mutual_information.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{157.14564079pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75952835)%
    \put(0,0){\includegraphics[width=\unitlength]{mutual_information.pdf}}%
    \put(0.13842583,0.07008475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30334821,0.07008475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.46879881,0.07008475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.63369564,0.07008475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.78699208,0.07008475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.95244261,0.07008475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.07054656,0.11356641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.07054656,0.21803572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.07054656,0.32303319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.07054656,0.42750249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.1076711,0.53249996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07054656,0.6369438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.2}}}%
    \put(0.41789094,0.00857087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average power $E$}}}%
    \put(0.0318375,0.26046107){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{mutual information $I$}}}}%
    \put(0.24512282,0.68185832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dyadic operating points}}}%
    \put(0.51889354,0.40447829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{capacity curve $\mathcal{C}(E)$}}}%
  \end{picture}%
\endgroup


==> mutual_information_153.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mutual_information_153.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{155.55999498pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78204506)%
    \put(0,0){\includegraphics[width=\unitlength]{mutual_information_153.pdf}}%
    \put(0.14232366,0.07195064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42034956,0.07195064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.69837577,0.07195064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.97691581,0.07195064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.11125552,0.11534194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07375241,0.24230182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.07375241,0.3692617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.07375241,0.49675502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.0548957,0.64203785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.83}}}%
    \put(0.11125552,0.75014117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42463724,0.00980966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average power $E$}}}%
    \put(0.03464879,0.26426741){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{mutual information $I$}}}}%
    \put(0.31602071,0.57314408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}(E)$}}}%
    \put(0.38204572,0.36376461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_\mathrm{SG}(E)$}}}%
    \put(0.45658802,0.71371155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{approximation of $\mathcal{C}(6.98)$}}}%
    \put(0.65201123,0.5200029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31199104\unitlength}\raggedright approximation of $\mathcal{I}_\mathrm{SG}(6.50)$\end{minipage}}}%
  \end{picture}%
\endgroup


==> nu_power.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nu_power.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{156.57355633pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77634974)%
    \put(0,0){\includegraphics[width=\unitlength]{nu_power.pdf}}%
    \put(0.19853901,0.0703409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.2}}}%
    \put(0.41303106,0.0703409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.4}}}%
    \put(0.62751675,0.0703409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.6}}}%
    \put(0.84198323,0.0703409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.8}}}%
    \put(0.09582117,0.11398147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.07080433,0.21883248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.82}}}%
    \put(0.07080433,0.32421363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.84}}}%
    \put(0.07080433,0.42906463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.86}}}%
    \put(0.07080433,0.53444579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.88}}}%
    \put(0.09582117,0.63927122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.9}}}%
    \put(0.07080433,0.74465238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.92}}}%
    \put(0.4316548,0.00860219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average power $E$}}}%
    \put(0.03195383,0.26141274){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{mutual information $I$}}}}%
    \put(0.19893881,0.35187261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(E^*,I^*)$}}}%
    \put(0.43957052,0.19986737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\tilde{E}_2,\tilde{I}_2)$}}}%
    \put(0.78038477,0.50387784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\tilde{E}_1,\tilde{I}_1)$}}}%
    \put(0.43709564,0.54037227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}(E)$}}}%
  \end{picture}%
\endgroup

